Quantum state representation based on combinatorial Laplacian matrix of star-relevant graph

We consider the density matrices derived from combinatorial laplacian matrix of graphs. Specifically, the star-relevant graph, which means adding certain edges on peripheral vertices of star graph, is the focus of this paper. Initially, we provide the spectrum of the density matrices corresponding to star-like graph(i.e., adding an edge on star graph) and present that the Von Neumann entropy will increase under the graph operation(adding an edge on star graph) and the graph operation cannot simulated by local operation and classical communication (LOCC). Subsequently, we illustrate the spectrum of density matrices corresponding to star-alike graph(i.e, adding one edge on star-like graph) and exhibit that the Von Neumann entropy will increase under the graph operation(adding an edge on star-like graph)and the graph operation cannot simulated by LOCC. Finally, the spectrum of density matrices corresponding to star-mlike graph(i.e.,adding $m$ nonadjacent edges on the peripheral vertices of star graph) is demonstrated and the relation between the graph operation and Von Neumann entropy, LOCC is revealed in this paper.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

